Anonymous Quantum Tokens with Classical Verification

The no-cloning theorem can be used as a basis for quantum money constructions which guarantee unconditionally unforgeable currency. Existing schemes, however, either (i) require long-term quantum memory and quantum communication between the user and the bank in order to verify the validity of a bill or (ii) fail to protect user privacy due to the uniqueness of each bill issued by the bank, which can allow its usage to be tracked. We introduce a construction of single-use quantum money that gives users the ability to detect whether the issuing authority is tracking them, employing an auditing procedure for which we prove unconditional security. Bill validation is classical, and hence does not require long-term quantum memory or quantum communication, making the protocol relatively practical to deploy. We discuss potential applications beyond money, including anonymous one-time pads and voting.

==> tikz_figure.tex <==

% --- Color Definitions ---
\definecolor{purple}{RGB}{128,0,128}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}

% --- TikZ Styles ---
\tikzset{
    box/.style={
        rectangle, rounded corners, thick, draw=#1, text centered,
        minimum height=2cm, minimum width=4cm, fill=#1!20,
        text width=3.5cm, align=center, font=\bfseries, drop shadow,
    },
    qubit/.style={
        circle, draw=black, fill=white, very thick, minimum size=0.5cm, font=\bfseries,
    },
    classical/.style={
        rectangle, rounded corners, draw=grey, fill=white, very thick,
        minimum size=0.5cm, font=\bfseries,
    },
    midarrow/.style={
        decoration={markings, mark=at position 0.55 with {\arrow[scale=1.5]{latex}}},
        postaction={decorate}
    },
    midarrowbig/.style={
        decoration={markings, mark=at position 0.6 with {\arrow[scale=2.5]{latex}}},
        postaction={decorate}
    },
    midarrowbig1/.style={
        decoration={markings, mark=at position 0.7 with {\arrow[scale=2.5]{latex}}},
        postaction={decorate}
    },
    midarrowbig2/.style={
        decoration={markings, mark=at position 0.75 with {\arrow[scale=2.5]{latex}}},
        postaction={decorate}
    },
    quantum arrow/.style={
        decorate, decoration={snake, amplitude=0.5pt, segment length=6pt},
    },
    note/.style={
        font=\small, text width=3cm, align=center, fill=white,
        draw=gray, rounded corners, inner sep=4pt, drop shadow,
    },
    actor/.style={
        text centered, text width=4cm, 
        font=\bfseries,
    },
}

\begin{tikzpicture}

% --- Layout Coordinates (MODIFIED for less whitespace) ---
\coordinate (bank_col) at (0,0);
\coordinate (userq_col) at (4.5,0); % Decreased from 5
\coordinate (userc_col) at (9,0);   % Decreased from 10
\coordinate (row_top) at (0,6.0);      % Decreased from 12
\coordinate (row_mint) at (0,5.1);    % Decreased from 10
\coordinate (row_audit) at (0,3.4);     % Decreased from 7
\coordinate (row_storage) at (0,1.7); % Decreased from 4
\coordinate (row_redeem) at (0,0);    % Kept at 1
\coordinate (row_labels) at (-3,0); % Adjusted for new width

% --- Actors and Labels ---
\node[actor] (bank_label) at (bank_col |- row_top) {\small Bank \\ Classical Memory};
\node[actor] (userq_label) at (userq_col |- row_top) {\small Users \\ Quantum Memory};
\node[actor] (userc_label) at (userc_col |- row_top) {\small Users \\ Classical Memory};
\node[font=\bfseries] (minting) at (row_labels |- row_mint) {Minting};
\node[font=\bfseries] (auditing) at (row_labels |- row_audit) {Auditing};
\node[font=\bfseries, below=0.1cm of auditing] {(optional)};
\node[font=\bfseries] (storage) at (row_labels |- row_storage) {Redemption};
\node[font=\bfseries] (redemption) at (row_labels |- row_redeem) {Verification};

% --- Stage 1: Minting ---
\node[classical] (bank_mint) at (bank_col |- row_mint) {$(S,H)$};
\node[qubit, fill=purple, fill opacity=0.5, text opacity=1] (userq_mint1) at ($(userq_col |- row_mint) - (0.75,0)$) {$\ket{\phi}$};
\node[qubit, fill=purple, fill opacity=0.5, text opacity=1] (userq_mint2) at ($(userq_col |- row_mint) + (0.75,0)$) {$\ket{\phi}$};
\draw[quantum arrow, purple, very thick] (bank_mint) to (userq_mint1);
\draw[draw=none, midarrowbig, purple] (bank_mint) to (userq_mint1); % Invisible arrow overlay
\draw[quantum arrow, purple, very thick] (bank_mint) to[bend right=30] (userq_mint2);
\draw[draw=none, midarrowbig, purple] (bank_mint) to[bend right=30] (userq_mint2); % Invisible arrow overlay

% --- Stage 2: Auditing ---
\node[classical] (bank_audit) at (bank_col |- row_audit) {$(S,H)$};
\node[qubit, fill=purple, fill opacity=0.5, text opacity=1] (userq_audit1) at ($(userq_col |- row_audit) - (0.75,0)$) {$\ket{\phi}$};
\node[qubit, fill=purple, fill opacity=0.5, text opacity=1] (userq_audit2) at ($(userq_col |- row_audit) + (0.75,0)$) {$\ket{\phi}$};
\node[] (userq_audit2_a) at ($(userq_audit2) + (0,0.55)$) {};
\node[] (userq_audit1_a) at ($(userq_audit1) + (0,0.55)$) {};
\node[] (userq_audit2_b) at ($(userq_audit2) - (0,0.55)$) {};
\node[] (userq_audit1_b) at ($(userq_audit1) - (0,0.55)$) {};
\draw[quantum arrow, purple, very thick] (userq_audit1) to [bend left=45] (userq_audit2);
\draw[draw=none, midarrowbig1, purple] (userq_audit1_a) to (userq_audit2_a); % Invisible arrow overlay
\draw[draw=none, midarrowbig2, purple] (userq_audit2_b) to (userq_audit1_b); % Invisible arrow overlay
\draw[quantum arrow, purple, very thick] (userq_audit2) to [bend left=45] (userq_audit1);
%\draw[draw=none, midarrowbig2, purple] (userq_audit2) to [bend left=45] (userq_audit1); % Invisible arrow overlay

% --- Stage 3: Storage ---
\node[classical] (bank_storage) at (bank_col |- row_storage) {$(S,H)$};
\node[qubit, fill=purple, fill opacity=0.5, text opacity=1] (userq_storage) at ($(userq_col |- row_storage) - (0.75,0)$) {$\ket{\phi}$};
\node[qubit, fill=purple, fill opacity=0.5, text opacity=1] (userq_storage2) at ($(userq_col |- row_storage) + (0.75,0)$) {$\ket{\phi}$};
\node[classical, draw=grey] (userc_storage1) at ($(userc_col |- row_storage) - (1,0)$) {$(I_1,R_1)$};
\node[classical, draw=grey] (userc_storage2) at ($(userc_col |- row_storage) + (1,0)$) {$(I_2,R_2)$};
\draw[orange, very thick, midarrow] (userq_storage) to[bend right=-30] (userc_storage1);
\draw[orange, very thick, midarrow] (userq_storage2) to[bend right=30] (userc_storage2);

% --- Stage 4: Redemption ---
\node[classical, draw=grey] (bank_redemption) at (bank_col |- row_redeem) {$(S,H)$};
\node[classical, draw=grey] (userc_redeem1) at ($(userc_col |- row_redeem) - (1,0)$) {$(I_1,R_1)$};
\node[classical, draw=grey] (userc_redeem2) at ($(userc_col |- row_redeem) + (1,0)$) {$(I_2,R_2)$};
\draw[grey, very thick, midarrow] (userc_redeem1) to (bank_redemption);
\draw[grey, very thick, midarrow] (userc_redeem2) to [bend right=15] (bank_redemption);

\end{tikzpicture}
